Dirac Eigenvalue Spectrum at Finite Temperature Using Domain Wall Fermions

We present a study of the Dirac eigenvalue spectrum near the region of the QCD phase transition. This study makes use of a sequence of ensembles with temperatures from 150 MeV to 200 MeV generated with $2 + 1$ flavors of dynamical domain wall fermions (DWF) and the dislocation sup- pressing determinant ratio (DSDR) action on a $16^3\times 8$ lattice with an extent of 32 or 48 in the fifth dimension. All the simulations lie on a line of constant physics with 200 MeV pions. The DWF Dirac operator is normalized using the methods of Giusti and Luscher combined with those of Rome-Southampton collaboration, allowing a direct evaluation of the Banks-Casher relation. The relation between the resulting temperature-dependent Dirac eigenvalue spectrum and the possible restoration of $U(1)_A$ symmetry with increasing temperature is discussed.

==> figs/000MeV_ml003.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1078,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1078,1518){\makebox(0,0)[r]{\strut{} 0.02}}%
      \put(1078,2332){\makebox(0,0)[r]{\strut{} 0.04}}%
      \put(1078,3147){\makebox(0,0)[r]{\strut{} 0.06}}%
      \put(1078,3961){\makebox(0,0)[r]{\strut{} 0.08}}%
      \put(1078,4775){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(1210,484){\makebox(0,0){\strut{} 0}}%
      \put(2329,484){\makebox(0,0){\strut{} 0.02}}%
      \put(3447,484){\makebox(0,0){\strut{} 0.04}}%
      \put(4566,484){\makebox(0,0){\strut{} 0.06}}%
      \put(5684,484){\makebox(0,0){\strut{} 0.08}}%
      \put(6803,484){\makebox(0,0){\strut{} 0.1}}%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}$\rho(\Lambda)$}}}%
      \put(4006,154){\makebox(0,0){\strut{}$\Lambda$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5816,4547){\makebox(0,0)[r]{\strut{}Minimum of $ 100^{ \mathrm{th} } = 6.739800e-02 $}}%
      \csname LTb\endcsname%
      \put(5816,4217){\makebox(0,0)[r]{\strut{}$ m_l+m_{ \mathrm{res} } $}}%
      \csname LTb\endcsname%
      \put(5816,3887){\makebox(0,0)[r]{\strut{}$ m_s+m_{ \mathrm{res} } $}}%
      \csname LTb\endcsname%
      \put(5816,3557){\makebox(0,0)[r]{\strut{}$ \Delta<\bar{\psi}\psi>/\pi$}}%
      \csname LTb\endcsname%
      \put(5816,3227){\makebox(0,0)[r]{\strut{}$ <\bar{\psi}\psi>/\pi$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./figs/000MeV_ml003}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figs/000MeV_ml003_norm.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1078,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1078,1342){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(1078,1981){\makebox(0,0)[r]{\strut{} 0.02}}%
      \put(1078,2619){\makebox(0,0)[r]{\strut{} 0.03}}%
      \put(1078,3257){\makebox(0,0)[r]{\strut{} 0.04}}%
      \put(1078,3896){\makebox(0,0)[r]{\strut{} 0.05}}%
      \put(1078,4534){\makebox(0,0)[r]{\strut{} 0.06}}%
      \put(1210,484){\makebox(0,0){\strut{} 0}}%
      \put(1923,484){\makebox(0,0){\strut{} 0.02}}%
      \put(2637,484){\makebox(0,0){\strut{} 0.04}}%
      \put(3350,484){\makebox(0,0){\strut{} 0.06}}%
      \put(4064,484){\makebox(0,0){\strut{} 0.08}}%
      \put(4777,484){\makebox(0,0){\strut{} 0.1}}%
      \put(5490,484){\makebox(0,0){\strut{} 0.12}}%
      \put(6204,484){\makebox(0,0){\strut{} 0.14}}%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}$\rho(\Lambda)$}}}%
      \put(4006,154){\makebox(0,0){\strut{}$\Lambda$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5816,4547){\makebox(0,0)[r]{\strut{}$ m_l+m_{ \mathrm{res} } $}}%
      \csname LTb\endcsname%
      \put(5816,4217){\makebox(0,0)[r]{\strut{}$ m_s+m_{ \mathrm{res} } $}}%
      \csname LTb\endcsname%
      \put(5816,3887){\makebox(0,0)[r]{\strut{}$\Delta<\bar{\psi}\psi>/\pi$}}%
      \csname LTb\endcsname%
      \put(5816,3557){\makebox(0,0)[r]{\strut{}$<\bar{\psi}\psi>/\pi$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./figs/000MeV_ml003_norm}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figs/150MeV_1_norm.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1078,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1078,1213){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(1078,1722){\makebox(0,0)[r]{\strut{} 0.02}}%
      \put(1078,2231){\makebox(0,0)[r]{\strut{} 0.03}}%
      \put(1078,2740){\makebox(0,0)[r]{\strut{} 0.04}}%
      \put(1078,3248){\makebox(0,0)[r]{\strut{} 0.05}}%
      \put(1078,3757){\makebox(0,0)[r]{\strut{} 0.06}}%
      \put(1078,4266){\makebox(0,0)[r]{\strut{} 0.07}}%
      \put(1078,4775){\makebox(0,0)[r]{\strut{} 0.08}}%
      \put(1210,484){\makebox(0,0){\strut{} 0}}%
      \put(2608,484){\makebox(0,0){\strut{} 0.05}}%
      \put(4007,484){\makebox(0,0){\strut{} 0.1}}%
      \put(5405,484){\makebox(0,0){\strut{} 0.15}}%
      \put(6803,484){\makebox(0,0){\strut{} 0.2}}%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}$\rho(\Lambda)$}}}%
      \put(4006,154){\makebox(0,0){\strut{}$\Lambda$}}%
      \put(2608,4266){\makebox(0,0)[l]{\strut{}\Huge 150 MeV}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5816,4547){\makebox(0,0)[r]{\strut{}\large $ m_l+m_{ \mathrm{res} } $}}%
      \csname LTb\endcsname%
      \put(5816,4217){\makebox(0,0)[r]{\strut{}\large $ m_s+m_{ \mathrm{res} } $}}%
      \csname LTb\endcsname%
      \put(5816,3887){\makebox(0,0)[r]{\strut{}\large $\Delta<\bar{\psi}\psi>/\pi$}}%
      \csname LTb\endcsname%
      \put(5816,3557){\makebox(0,0)[r]{\strut{}\large $<\bar{\psi}\psi>/\pi$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./figs/150MeV_1_norm}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figs/160MeV_norm.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1078,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1078,1213){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(1078,1722){\makebox(0,0)[r]{\strut{} 0.02}}%
      \put(1078,2231){\makebox(0,0)[r]{\strut{} 0.03}}%
      \put(1078,2740){\makebox(0,0)[r]{\strut{} 0.04}}%
      \put(1078,3248){\makebox(0,0)[r]{\strut{} 0.05}}%
      \put(1078,3757){\makebox(0,0)[r]{\strut{} 0.06}}%
      \put(1078,4266){\makebox(0,0)[r]{\strut{} 0.07}}%
      \put(1078,4775){\makebox(0,0)[r]{\strut{} 0.08}}%
      \put(1210,484){\makebox(0,0){\strut{} 0}}%
      \put(2608,484){\makebox(0,0){\strut{} 0.05}}%
      \put(4007,484){\makebox(0,0){\strut{} 0.1}}%
      \put(5405,484){\makebox(0,0){\strut{} 0.15}}%
      \put(6803,484){\makebox(0,0){\strut{} 0.2}}%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}$\rho(\Lambda)$}}}%
      \put(4006,154){\makebox(0,0){\strut{}$\Lambda$}}%
      \put(2608,4266){\makebox(0,0)[l]{\strut{}\Huge 160 MeV}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5816,4547){\makebox(0,0)[r]{\strut{}\large $ m_l+m_{ \mathrm{res} } $}}%
      \csname LTb\endcsname%
      \put(5816,4217){\makebox(0,0)[r]{\strut{}\large $ m_s+m_{ \mathrm{res} } $}}%
      \csname LTb\endcsname%
      \put(5816,3887){\makebox(0,0)[r]{\strut{}\large $\Delta<\bar{\psi}\psi>/\pi$}}%
      \csname LTb\endcsname%
      \put(5816,3557){\makebox(0,0)[r]{\strut{}\large $<\bar{\psi}\psi>/\pi$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./figs/160MeV_norm}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figs/170MeV_norm.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1078,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1078,1213){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(1078,1722){\makebox(0,0)[r]{\strut{} 0.02}}%
      \put(1078,2231){\makebox(0,0)[r]{\strut{} 0.03}}%
      \put(1078,2740){\makebox(0,0)[r]{\strut{} 0.04}}%
      \put(1078,3248){\makebox(0,0)[r]{\strut{} 0.05}}%
      \put(1078,3757){\makebox(0,0)[r]{\strut{} 0.06}}%
      \put(1078,4266){\makebox(0,0)[r]{\strut{} 0.07}}%
      \put(1078,4775){\makebox(0,0)[r]{\strut{} 0.08}}%
      \put(1210,484){\makebox(0,0){\strut{} 0}}%
      \put(2608,484){\makebox(0,0){\strut{} 0.05}}%
      \put(4007,484){\makebox(0,0){\strut{} 0.1}}%
      \put(5405,484){\makebox(0,0){\strut{} 0.15}}%
      \put(6803,484){\makebox(0,0){\strut{} 0.2}}%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}$\rho(\Lambda)$}}}%
      \put(4006,154){\makebox(0,0){\strut{}$\Lambda$}}%
      \put(2608,4266){\makebox(0,0)[l]{\strut{}\Huge 170 MeV}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5816,4547){\makebox(0,0)[r]{\strut{}\large $ m_l+m_{ \mathrm{res} } $}}%
      \csname LTb\endcsname%
      \put(5816,4217){\makebox(0,0)[r]{\strut{}\large $ m_s+m_{ \mathrm{res} } $}}%
      \csname LTb\endcsname%
      \put(5816,3887){\makebox(0,0)[r]{\strut{}\large $\Delta<\bar{\psi}\psi>/\pi$}}%
      \csname LTb\endcsname%
      \put(5816,3557){\makebox(0,0)[r]{\strut{}\large $<\bar{\psi}\psi>/\pi$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./figs/170MeV_norm}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figs/180MeV_norm.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1078,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1078,1213){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(1078,1722){\makebox(0,0)[r]{\strut{} 0.02}}%
      \put(1078,2231){\makebox(0,0)[r]{\strut{} 0.03}}%
      \put(1078,2740){\makebox(0,0)[r]{\strut{} 0.04}}%
      \put(1078,3248){\makebox(0,0)[r]{\strut{} 0.05}}%
      \put(1078,3757){\makebox(0,0)[r]{\strut{} 0.06}}%
      \put(1078,4266){\makebox(0,0)[r]{\strut{} 0.07}}%
      \put(1078,4775){\makebox(0,0)[r]{\strut{} 0.08}}%
      \put(1210,484){\makebox(0,0){\strut{} 0}}%
      \put(2608,484){\makebox(0,0){\strut{} 0.05}}%
      \put(4007,484){\makebox(0,0){\strut{} 0.1}}%
      \put(5405,484){\makebox(0,0){\strut{} 0.15}}%
      \put(6803,484){\makebox(0,0){\strut{} 0.2}}%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}$\rho(\Lambda)$}}}%
      \put(4006,154){\makebox(0,0){\strut{}$\Lambda$}}%
      \put(2608,4266){\makebox(0,0)[l]{\strut{}\Huge 180 MeV}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5816,4547){\makebox(0,0)[r]{\strut{}\large $ m_l+m_{ \mathrm{res} } $}}%
      \csname LTb\endcsname%
      \put(5816,4217){\makebox(0,0)[r]{\strut{}\large $ m_s+m_{ \mathrm{res} } $}}%
      \csname LTb\endcsname%
      \put(5816,3887){\makebox(0,0)[r]{\strut{}\large $\Delta<\bar{\psi}\psi>/\pi$}}%
      \csname LTb\endcsname%
      \put(5816,3557){\makebox(0,0)[r]{\strut{}\large $<\bar{\psi}\psi>/\pi$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./figs/180MeV_norm}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figs/190MeV_norm.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1078,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1078,1213){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(1078,1722){\makebox(0,0)[r]{\strut{} 0.02}}%
      \put(1078,2231){\makebox(0,0)[r]{\strut{} 0.03}}%
      \put(1078,2740){\makebox(0,0)[r]{\strut{} 0.04}}%
      \put(1078,3248){\makebox(0,0)[r]{\strut{} 0.05}}%
      \put(1078,3757){\makebox(0,0)[r]{\strut{} 0.06}}%
      \put(1078,4266){\makebox(0,0)[r]{\strut{} 0.07}}%
      \put(1078,4775){\makebox(0,0)[r]{\strut{} 0.08}}%
      \put(1210,484){\makebox(0,0){\strut{} 0}}%
      \put(2608,484){\makebox(0,0){\strut{} 0.05}}%
      \put(4007,484){\makebox(0,0){\strut{} 0.1}}%
      \put(5405,484){\makebox(0,0){\strut{} 0.15}}%
      \put(6803,484){\makebox(0,0){\strut{} 0.2}}%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}$\rho(\Lambda)$}}}%
      \put(4006,154){\makebox(0,0){\strut{}$\Lambda$}}%
      \put(2608,4266){\makebox(0,0)[l]{\strut{}\Huge 190 MeV}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5816,4547){\makebox(0,0)[r]{\strut{}\large $ m_l+m_{ \mathrm{res} } $}}%
      \csname LTb\endcsname%
      \put(5816,4217){\makebox(0,0)[r]{\strut{}\large $ m_s+m_{ \mathrm{res} } $}}%
      \csname LTb\endcsname%
      \put(5816,3887){\makebox(0,0)[r]{\strut{}\large $\Delta<\bar{\psi}\psi>/\pi$}}%
      \csname LTb\endcsname%
      \put(5816,3557){\makebox(0,0)[r]{\strut{}\large $<\bar{\psi}\psi>/\pi$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2430,2204){\makebox(0,0)[r]{\strut{} 0}}%
      \put(2430,4019){\makebox(0,0)[r]{\strut{} 0.002}}%
      \put(2562,1984){\makebox(0,0){\strut{} 0}}%
      \put(4123,1984){\makebox(0,0){\strut{} 0.015}}%
      \put(7765,65729){\makebox(0,0)[l]{\strut{}\Huge IamMeV}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./figs/190MeV_norm}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figs/200MeV_1_norm.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1078,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1078,1213){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(1078,1722){\makebox(0,0)[r]{\strut{} 0.02}}%
      \put(1078,2231){\makebox(0,0)[r]{\strut{} 0.03}}%
      \put(1078,2740){\makebox(0,0)[r]{\strut{} 0.04}}%
      \put(1078,3248){\makebox(0,0)[r]{\strut{} 0.05}}%
      \put(1078,3757){\makebox(0,0)[r]{\strut{} 0.06}}%
      \put(1078,4266){\makebox(0,0)[r]{\strut{} 0.07}}%
      \put(1078,4775){\makebox(0,0)[r]{\strut{} 0.08}}%
      \put(1210,484){\makebox(0,0){\strut{} 0}}%
      \put(2608,484){\makebox(0,0){\strut{} 0.05}}%
      \put(4007,484){\makebox(0,0){\strut{} 0.1}}%
      \put(5405,484){\makebox(0,0){\strut{} 0.15}}%
      \put(6803,484){\makebox(0,0){\strut{} 0.2}}%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}$\rho(\Lambda)$}}}%
      \put(4006,154){\makebox(0,0){\strut{}$\Lambda$}}%
      \put(2608,4266){\makebox(0,0)[l]{\strut{}\Huge 200 MeV}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5816,4547){\makebox(0,0)[r]{\strut{}\large $ m_l+m_{ \mathrm{res} } $}}%
      \csname LTb\endcsname%
      \put(5816,4217){\makebox(0,0)[r]{\strut{}\large $ m_s+m_{ \mathrm{res} } $}}%
      \csname LTb\endcsname%
      \put(5816,3887){\makebox(0,0)[r]{\strut{}\large $\Delta<\bar{\psi}\psi>/\pi$}}%
      \csname LTb\endcsname%
      \put(5816,3557){\makebox(0,0)[r]{\strut{}\large $<\bar{\psi}\psi>/\pi$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2430,2204){\makebox(0,0)[r]{\strut{} 0}}%
      \put(2430,4019){\makebox(0,0)[r]{\strut{} 0.002}}%
      \put(2562,1984){\makebox(0,0){\strut{} 0}}%
      \put(4123,1984){\makebox(0,0){\strut{} 0.015}}%
      \put(7765,65729){\makebox(0,0)[l]{\strut{}\Huge IamMeV}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./figs/200MeV_1_norm}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figs/Disc_Susc.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(814,1383){\makebox(0,0)[r]{\strut{} 10}}%
      \put(814,2061){\makebox(0,0)[r]{\strut{} 20}}%
      \put(814,2740){\makebox(0,0)[r]{\strut{} 30}}%
      \put(814,3418){\makebox(0,0)[r]{\strut{} 40}}%
      \put(814,4097){\makebox(0,0)[r]{\strut{} 50}}%
      \put(814,4775){\makebox(0,0)[r]{\strut{} 60}}%
      \put(946,484){\makebox(0,0){\strut{} 130}}%
      \put(1678,484){\makebox(0,0){\strut{} 140}}%
      \put(2410,484){\makebox(0,0){\strut{} 150}}%
      \put(3142,484){\makebox(0,0){\strut{} 160}}%
      \put(3875,484){\makebox(0,0){\strut{} 170}}%
      \put(4607,484){\makebox(0,0){\strut{} 180}}%
      \put(5339,484){\makebox(0,0){\strut{} 190}}%
      \put(6071,484){\makebox(0,0){\strut{} 200}}%
      \put(6803,484){\makebox(0,0){\strut{} 210}}%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{} $ \chi_{l, disc} / T^2 $}}}%
      \put(3874,154){\makebox(0,0){\strut{} $ T $ (MeV)}}%
      \put(2410,4097){\makebox(0,0)[l]{\strut{}Suggested $ T_c\sim160$ MeV}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5816,4602){\makebox(0,0)[r]{\strut{} Disconnected Susceptibility}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./figs/Disc_Susc}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figs/ratio_b175.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{} 1}}%
      \put(946,1518){\makebox(0,0)[r]{\strut{} 1.2}}%
      \put(946,2332){\makebox(0,0)[r]{\strut{} 1.4}}%
      \put(946,3147){\makebox(0,0)[r]{\strut{} 1.6}}%
      \put(946,3961){\makebox(0,0)[r]{\strut{} 1.8}}%
      \put(946,4775){\makebox(0,0)[r]{\strut{} 2}}%
      \put(1078,484){\makebox(0,0){\strut{} 0}}%
      \put(2032,484){\makebox(0,0){\strut{} 0.5}}%
      \put(2986,484){\makebox(0,0){\strut{} 1}}%
      \put(3941,484){\makebox(0,0){\strut{} 1.5}}%
      \put(4895,484){\makebox(0,0){\strut{} 2}}%
      \put(5849,484){\makebox(0,0){\strut{} 2.5}}%
      \put(6803,484){\makebox(0,0){\strut{} 3}}%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}$ \Lambda_{\mathrm{tm}}/\Lambda_P$}}}%
      \put(3940,154){\makebox(0,0){\strut{}$ (ap)^2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5816,4602){\makebox(0,0)[r]{\strut{}Non-Exceptional}}%
      \csname LTb\endcsname%
      \put(5816,4382){\makebox(0,0)[r]{\strut{}Exceptional}}%
      \csname LTb\endcsname%
      \put(5816,4162){\makebox(0,0)[r]{\strut{}$ Z_{\mathrm{tm}\to m_f}^{(\pi)}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./figs/ratio_b175}}%
    \gplfronttext
  \end{picture}%
\endgroup

